The influence of porous media microstructure on filtration

We investigate how a filter media microstructure influences filtration performance. We derive a theory that generalizes classical multiscale models for regular structures to account for filter media with more realistic microstructures, comprising random microstructures with polydisperse unidirectional fibres. Our multiscale model accounts for the fluid flow and contaminant transport at the microscale (over which the media structure is fully resolved) and allows us to obtain macroscopic properties such as the effective permeability, diffusivity, and fibre surface area. As the fibres grow due to contaminant adsorption this leads to contact of neighbouring fibres. We propose an agglomeration algorithm that describes the resulting behaviour of the fibres upon contact, allowing us to explore the subsequent time evolution of the filter media in a simple and robust way. We perform a comprehensive investigation of the influence of the filter-media microstructure on filter performance in a spectrum of possible filtration scenarios.

==> Fig02.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'micro_domain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{799.32958984bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46896723)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig02.pdf}}%
    \put(0.0304163,0.19047688){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Flow}}}}%
    \put(0.73405321,0.00371405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mibdryf$}}}%
    \put(0.73053524,0.17757783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mibdrys$}}}%
    \put(0.72409379,0.33620838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\midmnf$}}}%
    \put(0.91389291,0.29234576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\midmns$}}}%
    \put(0.80364389,0.42245039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\y\in\midmn$}}}%
  \end{picture}%
\endgroup%


==> Fig05.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'microstr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1832.94726562bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45959904)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig05.pdf}}%
    \put(0.01385246,0.26){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\phi=0.93$}}}}%
    \put(0.01385246,0.05){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\phi=0.8$}}}}%
    \put(0.10,0.43266677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Square}}}%
    \put(0.25,0.43224587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hexagonal}}}%
    \put(0.41,0.44351955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Random with}}}%
    \put(0.425,0.41501707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{isolation $2r$}}}%
    \put(0.62,0.44351955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Random with}}}%
    \put(0.635,0.41501707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{isolation $0$}}}%
    \put(0.855,0.44351955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Random}}}%
    \put(0.835,0.41501707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{polydisperse}}}%
  \end{picture}%
\endgroup%

